SuperBench: Improving Cloud AI Infrastructure Reliability with Proactive Validation

Reliability in cloud AI infrastructure is crucial for cloud service providers, prompting the widespread use of hardware redundancies. However, these redundancies can inadvertently lead to hidden degradation, so called "gray failure", for AI workloads, significantly affecting end-to-end performance and concealing performance issues, which complicates root cause analysis for failures and regressions. We introduce SuperBench, a proactive validation system for AI infrastructure that mitigates hidden degradation caused by hardware redundancies and enhances overall reliability. SuperBench features a comprehensive benchmark suite, capable of evaluating individual hardware components and representing most real AI workloads. It comprises a Validator which learns benchmark criteria to clearly pinpoint defective components. Additionally, SuperBench incorporates a Selector to balance validation time and issue-related penalties, enabling optimal timing for validation execution with a tailored subset of benchmarks. Through testbed evaluation and simulation, we demonstrate that SuperBench can increase the mean time between incidents by up to 22.61x. SuperBench has been successfully deployed in Azure production, validating hundreds of thousands of GPUs over the last two years.

==> tikz/ib_17link.tex <==
\begin{tikzpicture}
    % \begin{axis}[
    %     width=7.5cm,
    %     height=4.5cm,
    %     title={},
    %     xlabel={Bus Bandwidth (GB/s)}, ylabel={\# Pairs},
    %     axis lines*=left,
    %     ymax=270,
    %     %ymin=0, ymax=50,
    %     %ytick={0,10,...,50},
    %     %minor y tick num = 2,
    %     ymajorgrids=true,
    %     grid style=dashed,
    %     area style,
    % ]
    % \addplot[ybar interval, mark=no, fill=GoogleRed] plot coordinates {
    %     (168, 1)
    %     (172, 3)
    %     (174, 8)
    %     (176, 9)
    %     (178, 9)
    %     (180, 24)
    %     (182, 16)
    %     (184, 17)
    %     (186, 16)
    %     (188, 149)
    %     (190, 24)
    %     (192, 0)
    % };
    % \end{axis}
    \begin{axis}[
        width=7.5cm,
        height=4.5cm,
        title={},
        xlabel={Bus Bandwidth (GB/s)}, ylabel={Cumulative Distribution},
        axis lines*=left,
        ymajorgrids=true,
        grid style=dashed,
        area style,
        % clip=false,
        jump mark left,
        xmin=168, xmax=192,
        ymin=0, ymax=1,
        every axis plot/.style={very thick},
        discontinuous,
        table/create on use/cumulative distribution/.style={
            create col/expr={\pgfmathaccuma + \thisrow{f(x)}}   
        }
    ]
    \addplot[GoogleRed] table [y=cumulative distribution]{
        x f(x)
        0 0
        168 1/276
        172 3/276
        174 8/276
        176 9/276
        178 9/276
        180 24/276
        182 16/276
        184 17/276
        186 16/276
        188 149/276
        190 24/276
        192 0
    };
    \end{axis}
\end{tikzpicture}


==> tikz/ib_18link.tex <==
\begin{tikzpicture}
    % \begin{axis}[
    %     width=7.5cm,
    %     height=4.5cm,
    %     title={},
    %     xlabel={Bus Bandwidth (GB/s)}, ylabel={\# Pairs},
    %     axis lines*=left,
    %     ymax=270,
    %     %ymin=0, ymax=50,
    %     %ytick={0,10,...,50},
    %     %minor y tick num = 2,
    %     ymajorgrids=true,
    %     grid style=dashed,
    %     area style,
    % ]
    % \addplot[ybar interval, mark=no, fill=GoogleGreen] plot coordinates {
    %     (168, 0)
    %     (172, 0)
    %     (174, 0)
    %     (176, 0)
    %     (178, 0)
    %     (180, 0)
    %     (182, 0)
    %     (184, 0)
    %     (186, 2)
    %     (188, 269)
    %     (190, 5)
    %     (192, 0)
    % };
    % \end{axis}
    \begin{axis}[
        width=7.5cm,
        height=4.5cm,
        title={},
        xlabel={Bus Bandwidth (GB/s)}, ylabel={Cumulative Distribution},
        axis lines*=left,
        ymajorgrids=true,
        grid style=dashed,
        area style,
        % clip=false,
        jump mark left,
        xmin=168, xmax=192,
        ymin=0, ymax=1,
        every axis plot/.style={very thick},
        discontinuous,
        table/create on use/cumulative distribution/.style={
            create col/expr={\pgfmathaccuma + \thisrow{f(x)}}   
        }
    ]
    \addplot[GoogleGreen] table [y=cumulative distribution]{
        x f(x)
        0 0
        168 0
        172 0
        174 0
        176 0
        178 0
        180 0
        182 0
        184 0
        186 2/276
        188 269/276
        190 5/276
        192 0
    };
    \end{axis}
\end{tikzpicture}

==> tikz/incident_duration.tex <==
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
    % \begin{axis}[
    %     width=\linewidth,
    %     height=.6\linewidth,
    %     xlabel={Troubleshooting Duration},
    %     ylabel={Number of Incidents},
    %     x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
    %     y label style={at={(axis description cs:.1,.5)},anchor=south},
    %     symbolic x coords={1-day,2-day,5-day,10-day,20-day,1-month,2-month,>2-month},
    %     xtick=data,
    %     ticklabel style={font=\small},
    %     xticklabel style={rotate=30, anchor=north east},
    %     axis lines*=left,
    %     ymajorgrids=true,
    %     grid style=dashed,
    %     area style,
    % ]
    % \addplot[ybar,fill=blue!50!white] table [x=duration,y=number,col sep=comma] {
    %     duration, number
    %     1-day, 51
    %     2-day, 13
    %     5-day, 52
    %     10-day, 49
    %     20-day, 62
    %     1-month, 30
    %     2-month, 46
    %     >2-month, 15
    % };
    % \end{axis}

    \begin{axis}[
		width=\linewidth,
		height=.55\linewidth,
		xlabel={Troubleshooting Duration},
		ylabel={Incidents Percentage (\%)},
		x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
		y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
		ymin=0, ymax=75,
		minor y tick num = 3,
		xticklabels={,0-day,1-day,3-day,7-day,14-day,$\infty$-day},
		ticklabel style={font=\small},
		xticklabel style={rotate=30, anchor=north east},
		axis lines*=left,
		ymajorgrids=true,
		grid style=dashed,
		area style,
		]
		\addplot+[color=GoogleBlue, ybar interval, pattern=crosshatch, pattern color=GoogleBlue, line width=1pt] plot coordinates {
			(1, 13.7)
			(2, 10.3)
			(3, 3.9)
			(4, 0)
		};
		\addplot+[color=GoogleGreen, ybar interval, pattern=north east lines, pattern color=GoogleGreen, line width=1pt] plot coordinates {
			(0, 61.9)
			(1, 0)
		};
		\addplot+[color=GoogleRed, ybar interval, pattern=north west lines, pattern color=GoogleRed, line width=1pt] plot coordinates {
			(4, 10.3)
			(5, 0)
		};
		\node[above] at (axis cs: 0.5, 61.9) {61.9\%};
		\node[above] at (axis cs: 1.5, 13.7) {13.7\%};
		\node[above] at (axis cs: 2.5, 10.3) {10.3\%};
		\node[above] at (axis cs: 3.5, 3.9) {3.9\%};
		\node[above] at (axis cs: 4.5, 10.3) {10.3\%};
	\end{axis}

\end{tikzpicture}

==> tikz/issue_category.tex <==
\begin{tikzpicture}[font={\Large}]

% \pie{
%     22.97/GPU Memory,
%     22.97/GPU Compute Unit,
%     31.07/PCIe,
%     8.11/IB Link,
%     8.11/NVLink,
%     6.76/IB HCA}

\pie[color={MaterialDeepOrange,MaterialLightBlue,MaterialCyan,MaterialGreen,MaterialLightGreen,MaterialLime,MaterialAmber,MaterialOrange}, hide number, explode=0.18]{
64.4/GPU Memory - 64.4\%,
9.2/Single Bit ECC - 9.2\%,
9.9/9.9\% - End-to-end Model Workload, %Model
8.3/8.3\% - InfiniBand,
2.9/2.9\% - PCIe and NVLink, %NCCL
4.1/4.1\% - GPU Temperature,
0.9/0.9\% - GPU Tensor Cores,
0.3/0.3\% - GPU CUDA Cores}

\end{tikzpicture}

==> tikz/job_incident.tex <==
\begin{tikzpicture}[font={\Large}]
	\begin{axis}[
		width=\linewidth,
        height=.8\linewidth,
        title={},
		xlabel={Job Scale (\#Nodes)}, ylabel={Time to Job Failure (Hours)},
		xmin=8, xmax=128, xmode=log, log basis x={2},
        ymin=0, %ymax=100, %ymode=log,
        xticklabel={\pgfmathparse{2^\tick}\pgfmathprintnumber[fixed]{\pgfmathresult}},
        %ytick={0,240,480,720},
		legend pos=north east,
        axis lines*=left,
		ymajorgrids=true,
		grid style=dashed,
        %area style,
	]
    \addplot[
		color=GoogleGreen,
		mark=o,
		mark size=2.5pt,
		line width=2pt,
	] table {
1	719.39
2	359.94
4	180.22
8	90.36
16	45.43
32	22.97
64	11.74
128	6.13
	};
	\addlegendentry{$1^{st}$ incident}
    \addplot[
		color=GoogleBlue,
		mark=square,
		mark size=2.5pt,
		line width=2pt,
	] table {
1	262.57
2	131.54
4	66.02
8	33.26
16	16.88
32	8.70
64	4.62
128	2.59
	};
	\addlegendentry{$10^{th}$ incident}
    \addplot[
		color=GoogleRed,
		mark=triangle,
		mark size=2.5pt,
		line width=2pt,
	] table {
1	151.71
2	76.10
4	38.30
8	19.41
16	9.96
32	5.24
64	2.90
128	1.75
	};
	\addlegendentry{$20^{th}$ incident}
	\end{axis}
\end{tikzpicture}

==> tikz/mtbi.tex <==
\begin{tikzpicture}[font={\Large}]
    \begin{axis}[
        width=\linewidth,
        height=.8\linewidth,
        title={},
        xlabel={$i^{th}$ Incident},
        ylabel={Mean Time Between Incidents (Hours)},
        xtick={1,5,10,15,20,25,28},
        ytick={0,240,480,720},
        xmin=0, xmax=30,
        ymin=0, ymax=720,
        axis lines*=left,
        ymajorgrids=true,
        grid style=dashed,
        area style,
    ]
    \addplot[color=GoogleBlue, mark=square,line width=2pt] table {
1	719.39
2	577.66
3	615.80
4	527.41
5	453.54
6	402.03
7	366.40
8	277.02
9	262.01
10	262.57
11	306.05
12	275.56
13	242.28
14	168.17
15	134.54
16	381.09
17	161.73
18	222.21
19	188.01
20	151.71
21	36.19
22	143.83
23	38.87
24	48.42
25	117.75
26	80.77
27	105.94
28	27.73
    };
    \end{axis}
\end{tikzpicture}
